Nested Sequential Monte Carlo Methods

We propose nested sequential Monte Carlo (NSMC), a methodology to sample from sequences of probability distributions, even where the random variables are high-dimensional. NSMC generalises the SMC framework by requiring only approximate, properly weighted, samples from the SMC proposal distribution, while still resulting in a correct SMC algorithm. Furthermore, NSMC can in itself be used to produce such properly weighted samples. Consequently, one NSMC sampler can be used to construct an efficient high-dimensional proposal distribution for another NSMC sampler, and this nesting of the algorithm can be done to an arbitrary degree. This allows us to consider complex and high-dimensional models using SMC. We show results that motivate the efficacy of our approach on several filtering problems with dimensions in the order of 100 to 1 000.

==> 3dmodel.tex <==
%transforms all coordinates the same way when used (use it within a scope!)
%(rotation is not 45 degress to avoid overlapping edges)
% Input: point of origins x and y coordinate
\newcommand{\myGlobalTransformation}[2]
{
    \pgftransformcm{1}{0}{0.4}{0.5}{\pgfpoint{#1cm}{#2cm}}
}

\tikzstyle myBG=[thick,opacity=1.0]

% draws lines with white background to show which lines are closer to the
% viewer (Hint: draw from bottom up and from back to front)
%Input: start and end point
\newcommand{\drawLinewithBG}[2]
{
    \draw[white,myBG]  (#1) edge (#2);
    \draw[black,thick] (#1) edge (#2);
}

% draws all horizontal graph lines within grid
\newcommand{\graphLinesHorizontal}
{
    \drawLinewithBG{1,1}{5,1};
    \drawLinewithBG{1,3}{5,3};
    \drawLinewithBG{1,5}{5,5};
    
    \drawLinewithBG{1,1}{1,5};
    \drawLinewithBG{3,1}{3,5};
    \drawLinewithBG{5,1}{5,5};
}

% draws all vertical graph lines within grid
\newcommand{\graphLinesVertical}
{
    %swaps x and y coordinate (hence vertical lines):
    \pgftransformcm{0}{1}{1}{0}{\pgfpoint{0cm}{0cm}}
    \graphLinesHorizontal;
}

%draws nodes of the grid
%Input: point of origins x and y coordinate
\newcommand{\graphThreeDnodes}[2]
{
    \begin{scope}
        \myGlobalTransformation{#1}{#2};
        \foreach \y in {1,3,5} {
			\node at (0,\y) [circle] {$\cdots$};
        }
        \foreach \y in {1,3,5} {
			\node at (1,\y) [draw,circle,thick,fill=white] {};
			%this way circle of nodes will not be transformed
        }
        \foreach \y in {1,3,5} {
			\node at (3,\y) [draw,circle,thick,fill=white] {};
			%this way circle of nodes will not be transformed
        }
        \foreach \y in {1,3,5} {
			\node at (5,\y) [draw,circle,thick,fill=white] {};
			%this way circle of nodes will not be transformed
        }
        \foreach \y in {1,3,5} {
			\node at (6,\y) [circle] {$\cdots$};
        }
    \end{scope}
}

\begin{tikzpicture}[>=triangle 60]

    %draws helper-grid:
    %\gridThreeD{0}{0}{black!50};
    %\gridThreeD{0}{4.25}{black!50};
        % draws all graph nodes:
    

    %draws lower graph lines and those in z-direction:
    \begin{scope}
        \myGlobalTransformation{0}{0};
        \graphLinesHorizontal;

        %draws all graph lines in z-direction (reset transformation first!):
        \foreach \x in {1,3,5} {
            \foreach \y in {1,3,5} {
                \node (thisNode) at (\x,\y) {};
                {
                    \pgftransformreset
                    \draw[white,myBG]  (thisNode) -- ++(0,2.25);
                    \draw[black,thick] (thisNode) -- ++(0,2.25);
                }
            }
        }
    \end{scope}

    %draws upper graph-lines:
    \begin{scope}
        \myGlobalTransformation{0}{2.25};
        \graphLinesVertical;
    \end{scope}

	\graphThreeDnodes{0}{0};
    \graphThreeDnodes{0}{2.25};
	\node at (1.4,0) [circle] {$k-1$};
	\node at (3.4,0) [circle] {$k$};
	\node at (5.4,0) [circle] {$k+1$};
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:




==> droughtNSMC.tex <==
\tikzstyle{edge} = [dotted, thick]
\tikzstyle{edge2} = [-,very thick]
\tikzstyle{edge3} = [-]
\tikzstyle{arrw} = [very thick,shorten <=2pt,shorten >=2pt]
\tikzstyle{var} = [draw,circle,inner sep=0,minimum width=0.5cm]
\tikzstyle{bigvar} = [draw,circle,inner sep=0,minimum width=0.8cm,very thick]
\tikzstyle{obs} = [draw,circle,inner sep=0,minimum width=0.3cm, fill=black!20]
  \begin{tikzpicture}[>=stealth,node distance=0.3cm]
    \begin{scope}
	  % Draw chain
	  \node at (-0.6,4) (x04) [circle] {$\cdots$};
	  \node at (0.7,4) (x14) [bigvar] {$X_{k-1}$};
	  \node at (2.2,4.7) {$\displaystyle \underset{\rightarrow}{N}$};
	  \node at (2.2,4) (x24) [bigvar] {$X_{k}$};
	  \node at (3.7,4) (x34) [bigvar] {$X_{k+1}$};
      \node at (5,4) (x44) [circle] {$\cdots$};
      \draw[edge2] (x04) -- (x14);
      \draw[edge2] (x14) -- (x24);
      \draw[edge2] (x24) -- (x34);
      \draw[edge2] (x34) -- (x44);
      \draw[dotted, thick] (-0.8,2.7) -- (x24);
      \draw[edge] (-0.8,2.7) -- (x24);
      \draw[edge] (4.9,2.7) -- (x24);
      
      % Draw x-nodes and observations
      \foreach \x in {0,2,4} {
        \foreach \y in {0,2} {
          \node at (\x,\y) (x\x\y) [var] {};
        }
      }
      \foreach \x in {0,2,4} {
        \foreach \y in {0,2} {
          \node (y\x\y) [obs,below right=of x\x\y] {};
        }
      }
      % Draw obs-var edge
      \foreach \x in {0,2,4} {
        \foreach \y in {0,2} {
          \draw[edge3] (x\x\y) -- (y\x\y);
        }
      }

      % Draw horizontal edges
      \foreach \x in {0,2} {
        \pgfmathtruncatemacro\xend{\x+2}
        \foreach \y in {0,2} {
          \draw[edge3] (x\x\y) -- (x\xend\y);
        }
      }
      \node at (2.2,3.2) {$\displaystyle \underset{\rightarrow}{M_1}$};
      % Draw vertical edges
      \foreach \x in {0,2,4} {
        \foreach \y in {0} {
          \pgfmathtruncatemacro\yend{\y+2}
          \path[draw, -, thick] (x\x\y) -- node[auto, swap] {\scriptsize $\downarrow M_2$}  (x\x\yend);
        }
      }

      \node[draw,very thick,rectangle,rounded corners=3mm,minimum width=1.1cm,fit=(x00) (y00) (x02) (y02),label=above:{$X_{k,1:2,1}$}] (x0){};
      \node[draw,very thick,rectangle,rounded corners=3mm,minimum width=1.1cm,fit=(x20) (y20) (x22) (y22),label=above:{$X_{k,1:2,2}$}] (x2){};
      \node[draw,very thick,rectangle,rounded corners=3mm,minimum width=1.1cm,fit=(x40) (y40) (x42) (y42),label=above:{$X_{k,1:2,3}$}] (x4){};
      
      %Draw fat horizontal edges
      \foreach \x in {0,2} {
        \pgfmathtruncatemacro\xend{\x+2}
          \path [draw, -, very thick] (x\x) -- (x\xend);
      }
    \end{scope}
     %\draw [blue] (current bounding box.south west) rectangle (current bounding box.north east);
  \end{tikzpicture}


